Molecular Clouds Close to the Galactic Center

We demonstrate that the accretion disk model for the Galactic Center region by Linden et al (1993a) is applicable for at least one order of magnitude in radius from the Galactic Center (10 ... 100 pc). The viscosity $\nu$ is shown to be weakly dependent on the radius $s$: $\nu \sim s^{0.4}$. Finally, we discuss the influence of the inner boundary on the structure of the inner disk regions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
----------End of TeX file------------------------------------------------------
----------Beginning of PostScript file (figure 1: FIGURES/prefig1.ps)----------
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: wjd@epikur, /home/epikur/wjd/WJD/PAPERS/WW/FIGURES
%%Creator: WAVE Version 3.10 (AIX ibmr2)
%%CreationDate: Mon Sep 21 15:07:07 1992
%%Pages: (atend)
%%BoundingBox: 68 765 742 1240
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 68 765 translate 0.0240945 dup scale 270 rotate
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 68 765 742 1240
%%EndPageSetup
10 setlinewidth L0 0.000 0.000 0.000 setrgbcolor 3330 2112 M 23671 0 R D
3330 2112 M 0 331 R D 3330 1425
(-6) 1.5 0 0.5 T 7275 2112 M 0 331 R D 7275 1425
(-4) 1.5 0 0.5 T 11220 2112 M 0 331 R D 11220 1425
(-2) 1.5 0 0.5 T 15165 2112 M 0 331 R D 15165 1425
(0) 1.5 0 0.5 T 19110 2112 M 0 331 R D 19110 1425
(2) 1.5 0 0.5 T 23056 2112 M 0 331 R D 23056 1425
(4) 1.5 0 0.5 T 27001 2112 M 0 331 R D 27001 1425
(6) 1.5 0 0.5 T 4316 2112 M 0 165 R D 5302 2112 M 0 165 R D 6289 2112 M
0 165 R D 8261 2112 M 0 165 R D 9247 2112 M 0 165 R D 10234 2112 M 0 165 R D
12206 2112 M 0 165 R D 13193 2112 M 0 165 R D 14179 2112 M 0 165 R D
16151 2112 M 0 165 R D 17138 2112 M 0 165 R D 18124 2112 M 0 165 R D
20097 2112 M 0 165 R D 21083 2112 M 0 165 R D 22069 2112 M 0 165 R D
24042 2112 M 0 165 R D 25028 2112 M 0 165 R D 26014 2112 M 0 165 R D
15165 739
(y [pc]) 1.5 0 0.5 T 3330 18694 M 23671 0 R D 3330 18694 M 0 -332 R D
7275 18694 M 0 -332 R D 11220 18694 M 0 -332 R D 15165 18694 M 0 -332 R D
19110 18694 M 0 -332 R D 23056 18694 M 0 -332 R D 27001 18694 M 0 -332 R D
4316 18694 M 0 -166 R D 5302 18694 M 0 -166 R D 6289 18694 M 0 -166 R D
8261 18694 M 0 -166 R D 9247 18694 M 0 -166 R D 10234 18694 M 0 -166 R D
12206 18694 M 0 -166 R D 13193 18694 M 0 -166 R D 14179 18694 M 0 -166 R D
16151 18694 M 0 -166 R D 17138 18694 M 0 -166 R D 18124 18694 M 0 -166 R D
20097 18694 M 0 -166 R D 21083 18694 M 0 -166 R D 22069 18694 M 0 -166 R D
24042 18694 M 0 -166 R D 25028 18694 M 0 -166 R D 26014 18694 M 0 -166 R D
3330 2112 M 0 16582 R D 3330 2112 M 473 0 R D 3163 2112
(80) 1.5 0 1 T 3330 4480 M 473 0 R D 3163 4269
(60) 1.5 0 1 T 3330 6849 M 473 0 R D 3163 6638
(40) 1.5 0 1 T 3330 9218 M 473 0 R D 3163 9007
(20) 1.5 0 1 T 3330 11587 M 473 0 R D 3163 11376
(0) 1.5 0 1 T 3330 13956 M 473 0 R D 3163 13745
(-20) 1.5 0 1 T 3330 16325 M 473 0 R D 3163 16114
(-40) 1.5 0 1 T 3330 18694 M 473 0 R D 3163 18271
(-60) 1.5 0 1 T 3330 2704 M 236 0 R D 3330 3296 M 236 0 R D 3330 3888 M
236 0 R D 3330 5073 M 236 0 R D 3330 5665 M 236 0 R D 3330 6257 M 236 0 R D
3330 7442 M 236 0 R D 3330 8034 M 236 0 R D 3330 8626 M 236 0 R D
3330 9810 M 236 0 R D 3330 10403 M 236 0 R D 3330 10995 M 236 0 R D
3330 12179 M 236 0 R D 3330 12771 M 236 0 R D 3330 13364 M 236 0 R D
3330 14548 M 236 0 R D 3330 15140 M 236 0 R D 3330 15733 M 236 0 R D
3330 16917 M 236 0 R D 3330 17509 M 236 0 R D 3330 18101 M 236 0 R D
1665 10403
(x [pc]) 1.5 90 0.5 T 27001 2112 M 0 16582 R D 27001 2112 M -474 0 R D
27001 4480 M -474 0 R D 27001 6849 M -474 0 R D 27001 9218 M -474 0 R D
27001 11587 M -474 0 R D 27001 13956 M -474 0 R D 27001 16325 M -474 0 R D
27001 18694 M -474 0 R D 27001 2704 M -237 0 R D 27001 3296 M -237 0 R D
27001 3888 M -237 0 R D 27001 5073 M -237 0 R D 27001 5665 M -237 0 R D
27001 6257 M -237 0 R D 27001 7442 M -237 0 R D 27001 8034 M -237 0 R D
27001 8626 M -237 0 R D 27001 9810 M -237 0 R D 27001 10403 M -237 0 R D
27001 10995 M -237 0 R D 27001 12179 M -237 0 R D 27001 12771 M -237 0 R D
27001 13364 M -237 0 R D 27001 14548 M -237 0 R D 27001 15140 M -237 0 R D
27001 15733 M -237 0 R D 27001 16917 M -237 0 R D 27001 17509 M -237 0 R D
27001 18101 M -237 0 R D 0.000 1.000 0.000 setrgbcolor 8171 15643 M
-35 -20 R 0 -403 R 0 -404 R 0 -404 R 0 -403 R 0 -404 R 0 -404 R 0 -403 R
0 -404 R 0 -403 R 0 -404 R 1 -404 R -1 -403 R 0 -404 R 0 -403 R 0 -404 R
0 -404 R 0 -403 R 0 -404 R 0 -403 R 0 -404 R 35 -20 R 2331 0 R 1555 0 R
1036 0 R 691 0 R 460 0 R 307 0 R 205 0 R 136 0 R 91 0 R 61 0 R 40 0 R 27 0 R
18 0 R 12 0 R 8 0 R 5 0 R 4 0 R 2 0 R 2 0 R 1 0 R 1 0 R 0 0 R 1 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 1 0 R 0 0 R 0 0 R 1 0 R 0 0 R 1 0 R 2 0 R 2 0 R 4 0 R
5 0 R 8 0 R 12 0 R 18 0 R 27 0 R 40 0 R 61 0 R 91 0 R 136 0 R 205 0 R
307 0 R 461 0 R 690 0 R 1037 0 R 1554 0 R 2331 0 R 35 20 R 0 404 R 0 403 R
0 404 R 0 403 R 0 404 R 0 404 R 0 403 R 0 404 R 0 403 R 1 404 R 0 404 R
0 403 R 0 404 R 0 403 R 0 404 R 0 404 R -1 403 R 0 404 R 0 404 R 0 403 R
-35 20 R -2331 0 R -1554 0 R -1037 0 R -690 0 R -461 0 R -307 0 R -205 0 R
-136 0 R -91 0 R -61 0 R -40 0 R -27 0 R -18 0 R -12 0 R -8 0 R -5 0 R
-4 0 R -2 0 R -2 0 R -1 0 R 0 0 R -1 0 R 0 0 R 0 0 R -1 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R -1 0 R 0 0 R -1 0 R -1 0 R -2 0 R -2 0 R -4 0 R -5 0 R -8 0 R
-12 0 R -18 0 R -27 0 R -40 0 R -61 0 R -91 0 R -136 0 R -205 0 R -307 0 R
-460 0 R -691 0 R -1036 0 R -1555 0 R -2331 0 R F
0.318 0.000 0.596 setrgbcolor 14892 12684 M -136 -11 R -205 -17 R -307 -27 R
-460 -47 R -691 -84 R -641 -104 R -395 -34 R -1432 -369 R 1432 -71 R
1036 -35 R 691 -19 R 460 -10 R 307 -5 R 205 -4 R 136 -1 R 91 -2 R 61 0 R
40 -1 R 27 0 R 18 0 R 12 -1 R 8 0 R 5 0 R 4 0 R 2 0 R 2 0 R 1 0 R 1 0 R
0 0 R 1 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 141 R 0 -385 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 1 0 R 0 0 R 0 0 R 1 0 R
0 0 R 1 0 R 2 0 R 2 0 R 4 0 R 5 0 R 8 0 R 12 0 R 18 0 R 27 0 R 40 0 R 61 0 R
91 0 R 136 0 R 205 0 R 307 -1 R 461 0 R 690 2 R 1037 16 R 1554 11 R
2331 12 R 1 353 R -1 403 R 0 404 R 0 368 R -2331 -129 R -1554 -104 R
-1037 -85 R -533 -50 R -157 -8 R -461 -26 R -307 -19 R -205 -13 R -136 -9 R
-91 -6 R -61 -4 R -40 -3 R -27 -2 R -18 -1 R -12 -1 R -8 -1 R -5 0 R -4 0 R
-2 -1 R -2 0 R -1 0 R 0 0 R -1 0 R 0 0 R 0 0 R -1 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R -1 0 R 0 0 R -1 0 R -1 0 R -2 0 R -2 0 R -4 -1 R -5 0 R -8 -1 R
-12 -1 R -18 -1 R -27 -2 R -40 -3 R -61 -4 R -91 -7 R F
1.000 0.663 0.937 setrgbcolor 14892 12528 M -136 -13 R -205 -20 R -307 -32 R
-460 -55 R -102 -14 R -589 -32 R -1036 -103 R -1039 -268 R 1039 -51 R
1036 -39 R 691 -19 R 460 -11 R 307 -6 R 205 -3 R 136 -2 R 91 -1 R 61 -1 R
40 0 R 27 -1 R 18 0 R 12 0 R 8 0 R 5 0 R 4 0 R 2 0 R 2 0 R 1 0 R 1 0 R 0 0 R
1 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 126 R 0 -347 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 1 0 R 0 0 R 0 0 R 1 0 R 0 0 R
1 0 R 2 0 R 2 0 R 4 0 R 5 0 R 8 0 R 12 0 R 18 0 R 27 0 R 40 0 R 61 -1 R
91 0 R 136 -1 R 205 0 R 307 -1 R 461 -1 R 690 2 R 1037 17 R 1554 16 R
2331 25 R 1 299 R -1 403 R 0 404 R 0 118 R -2231 -118 R -100 -3 R
-1554 -62 R -1037 -48 R -690 -38 R -461 -28 R -307 -21 R -205 -15 R
-136 -10 R -91 -7 R -61 -5 R -40 -3 R -27 -2 R -18 -2 R -12 -1 R -8 0 R
-5 -1 R -4 0 R -2 0 R -2 0 R -1 -1 R 0 0 R -1 0 R 0 0 R 0 0 R -1 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R 0 0 R
0 0 R 0 0 R 0 0 R 0 0 R -1 0 R 0 0 R -1 0 R -1 0 R -2 0 R -2 0 R -4 -1 R
-5 0 R -8 -1 R -12 -1 R -18 -1 R -27 -2 R -40 -4 R -61 -5 R -91 -8 R F
1.000 1.000 1.000 setrgbcolor 8101 15663 M 0 -40 R 14128 0 R 0 40 R F
8101 7551 M 0 -40 R 14128 0 R 0 40 R F 8101 7511 M 0 8152 R 70 0 R 0 -8152 R
F 22159 7511 M 0 8152 R 70 0 R 0 -8152 R F 13144 11587 M 50 -27 R 51 -11 R
50 -8 R 51 -7 R 50 -6 R 51 -5 R 51 -5 R 50 -4 R 51 -4 R 50 -3 R 51 -4 R
50 -3 R 51 -3 R 50 -2 R 51 -3 R 50 -2 R 51 -2 R 50 -2 R 51 -2 R 50 -2 R
51 -2 R 51 -1 R 50 -2 R 51 -1 R 50 -1 R 51 -2 R 50 -1 R 51 -1 R 50 -1 R
51 0 R 50 -1 R 51 -1 R 50 0 R 51 -1 R 50 0 R 51 -1 R 51 0 R 50 0 R 51 0 R
50 0 R 51 0 R 50 0 R 51 0 R 50 0 R 51 1 R 50 0 R 51 1 R 50 0 R 51 1 R 50 1 R
51 0 R 51 1 R 50 1 R 51 1 R 50 2 R 51 1 R 50 1 R 51 2 R 50 1 R 51 2 R 50 2 R
51 2 R 50 2 R 51 2 R 50 2 R 51 3 R 51 2 R 50 3 R 51 3 R 50 4 R 51 3 R 50 4 R
51 4 R 50 5 R 51 5 R 50 6 R 51 7 R 50 8 R 51 11 R 50 27 R -4042 0 R F
8101 11587 M 0 -5381 R 0 -2181 R 0 -1639 R 0 -1355 R 0 -1166 R 0 -1033 R
0 -929 R 0 -844 R 0 -774 R 0 -714 R 0 -661 R 0 -615 R 0 -573 R 0 -536 R
0 -501 R 0 -469 R 0 -440 R 0 -412 R 0 -386 R 0 -361 R 0 -338 R 0 -316 R
0 -295 R 0 -274 R 0 -254 R 0 -236 R 0 -217 R 0 -199 R 0 -182 R 0 -165 R
0 -148 R 0 -131 R 0 -116 R 0 -100 R 0 -84 R 0 -68 R 0 -53 R 0 -38 R 0 -23 R
7064 -8 R 7064 8 R 0 23 R 0 38 R 0 53 R 0 68 R 0 84 R 0 100 R 0 116 R
0 131 R 0 148 R 0 165 R 0 182 R 0 199 R 0 217 R 0 236 R 0 254 R 0 274 R
0 295 R 0 316 R 0 338 R 0 361 R 0 386 R 0 412 R 0 440 R 0 469 R 0 501 R
0 536 R 0 573 R 0 615 R 0 661 R 0 714 R 0 774 R 0 844 R 0 929 R 0 1033 R
0 1166 R 0 1355 R 0 1639 R 0 2181 R 0 5381 R 0 -4076 R -14128 0 R 0 4076 R F
13144 11587 M 50 27 R 51 11 R 50 8 R 51 7 R 50 6 R 51 5 R 51 5 R 50 4 R
51 4 R 50 3 R 51 4 R 50 3 R 51 3 R 50 2 R 51 3 R 50 2 R 51 2 R 50 2 R 51 2 R
50 2 R 51 2 R 51 1 R 50 2 R 51 1 R 50 2 R 51 1 R 50 1 R 51 1 R 50 1 R 51 1 R
50 0 R 51 1 R 50 1 R 51 0 R 50 0 R 51 1 R 51 0 R 50 0 R 51 0 R 50 0 R 51 0 R
50 0 R 51 0 R 50 0 R 51 -1 R 50 0 R 51 0 R 50 -1 R 51 -1 R 50 0 R 51 -1 R
51 -1 R 50 -1 R 51 -1 R 50 -1 R 51 -2 R 50 -1 R 51 -2 R 50 -1 R 51 -2 R
50 -2 R 51 -2 R 50 -2 R 51 -2 R 50 -2 R 51 -3 R 51 -2 R 50 -3 R 51 -3 R
50 -4 R 51 -3 R 50 -4 R 51 -4 R 50 -5 R 51 -5 R 50 -6 R 51 -7 R 50 -8 R
51 -11 R 50 -27 R -4042 0 R F 8101 11587 M 0 5381 R 0 2181 R 0 1640 R
0 1354 R 0 1168 R 0 1033 R 0 929 R 0 844 R 0 774 R 0 714 R 0 661 R 0 615 R
0 573 R 0 536 R 0 501 R 0 469 R 0 440 R 0 412 R 0 386 R 0 361 R 0 338 R
0 316 R 0 295 R 0 274 R 0 254 R 0 236 R 0 217 R 0 199 R 0 182 R 0 165 R
0 148 R 0 131 R 0 116 R 0 100 R 0 84 R 0 68 R 0 53 R 0 38 R 0 23 R 7064 8 R
7064 -8 R 0 -23 R 0 -38 R 0 -53 R 0 -68 R 0 -84 R 0 -100 R 0 -116 R 0 -131 R
0 -148 R 0 -165 R 0 -182 R 0 -199 R 0 -217 R 0 -236 R 0 -254 R 0 -274 R
0 -295 R 0 -316 R 0 -338 R 0 -361 R 0 -386 R 0 -412 R 0 -440 R 0 -469 R
0 -501 R 0 -536 R 0 -573 R 0 -615 R 0 -661 R 0 -714 R 0 -774 R 0 -844 R
0 -929 R 0 -1033 R 0 -1168 R 0 -1354 R 0 -1640 R 0 -2181 R 0 -5381 R
0 4076 R -14128 0 R 0 -4076 R F 120 setlinewidth 17138 16071 M 0 -8968 R D
100 setlinewidth 0.318 0.000 0.596 setrgbcolor 17138 16071 M 0 -8968 R D
120 setlinewidth 1.000 1.000 1.000 setrgbcolor 14179 16071 M 0 -8968 R D
100 setlinewidth 0.318 0.000 0.596 setrgbcolor 14179 16071 M 0 -8968 R D
0.000 1.000 0.000 setrgbcolor 7122 4657 M 0 815 R 2098 0 R 0 -815 R F
0.318 0.000 0.596 setrgbcolor 9220 4657 M 0 815 R 7344 0 R 0 -815 R F
1.000 0.663 0.937 setrgbcolor 16564 4657 M 0 815 R 2098 0 R 0 -815 R F
10 setlinewidth 0.000 0.000 0.000 setrgbcolor 9220 5676 M 0 -204 R 3672 0 R
0 204 R 0 -204 R 3672 0 R 0 204 R D 8801 5798
(180) 1.2 0 0 T 12472 5798
(190) 1.2 0 0 T 16480 5798
(200) 1.2 0 0 T 7332 4086
(<180) 1.2 0 0 T 17088 4086
(>200) 1.2 0 0 T 18924 5228
(geocentric radial) 1.2 0 0 T 18924 4714
(velocity [km/s]) 1.2 0 0 T 15054 11587 M 222 0 R -111 0 R 0 111 R 0 -222 R
0 111 R 111 111 R -222 -222 R 111 111 R -111 111 R 222 -222 R D 16860 16430
(Galactic Center) 1.5 0 0 T 12798 9218
(W-2) 1.5 0 0 T 17335 9218
(W-1) 1.5 0 0 T 15419 12023 M 2289 3923 R D 560 395
(        ) 1 0 0 T 3330 2112 M 23671 0 R D 3330 2112 M 0 331 R D 3330 1425
(-6) 1.5 0 0.5 T 7275 2112 M 0 331 R D 7275 1425
(-4) 1.5 0 0.5 T 11220 2112 M 0 331 R D 11220 1425
(-2) 1.5 0 0.5 T 15165 2112 M 0 331 R D 15165 1425
(0) 1.5 0 0.5 T 19110 2112 M 0 331 R D 19110 1425
(2) 1.5 0 0.5 T 23056 2112 M 0 331 R D 23056 1425
(4) 1.5 0 0.5 T 27001 2112 M 0 331 R D 27001 1425
(6) 1.5 0 0.5 T 4316 2112 M 0 165 R D 5302 2112 M 0 165 R D 6289 2112 M
0 165 R D 8261 2112 M 0 165 R D 9247 2112 M 0 165 R D 10234 2112 M 0 165 R D
12206 2112 M 0 165 R D 13193 2112 M 0 165 R D 14179 2112 M 0 165 R D
16151 2112 M 0 165 R D 17138 2112 M 0 165 R D 18124 2112 M 0 165 R D
20097 2112 M 0 165 R D 21083 2112 M 0 165 R D 22069 2112 M 0 165 R D
24042 2112 M 0 165 R D 25028 2112 M 0 165 R D 26014 2112 M 0 165 R D
15165 739
(y [pc]) 1.5 0 0.5 T 3330 18694 M 23671 0 R D 3330 18694 M 0 -332 R D
3330 36294
(-6) 100 0 0.5 T 7275 18694 M 0 -332 R D 7275 36294
(-4) 100 0 0.5 T 11220 18694 M 0 -332 R D 11220 36294
(-2) 100 0 0.5 T 15165 18694 M 0 -332 R D 15165 36294
(0) 100 0 0.5 T 19110 18694 M 0 -332 R D 19110 36294
(2) 100 0 0.5 T 23056 18694 M 0 -332 R D 23056 36294
(4) 100 0 0.5 T 27001 18694 M 0 -332 R D 27001 36294
(6) 100 0 0.5 T 4316 18694 M 0 -166 R D 5302 18694 M 0 -166 R D 6289 18694 M
0 -166 R D 8261 18694 M 0 -166 R D 9247 18694 M 0 -166 R D 10234 18694 M
0 -166 R D 12206 18694 M 0 -166 R D 13193 18694 M 0 -166 R D 14179 18694 M
0 -166 R D 16151 18694 M 0 -166 R D 17138 18694 M 0 -166 R D 18124 18694 M
0 -166 R D 20097 18694 M 0 -166 R D 21083 18694 M 0 -166 R D 22069 18694 M
0 -166 R D 24042 18694 M 0 -166 R D 25028 18694 M 0 -166 R D 26014 18694 M
0 -166 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
----------End of PostScript file-----------------------------------------------
